Thin Trees via $k$-Respecting Cut Identities

Thin spanning trees lie at the intersection of graph theory, approximation algorithms, and combinatorial optimization. They are central to the long-standing \emph{thin tree conjecture}, which asks whether every $k$-edge-connected graph contains an $O(1/k)$-thin tree, and they underpin algorithmic breakthroughs such as the $O(\log n/\log\log n)$-approximation for ATSP. Yet even the basic algorithmic task of \emph{verifying} that a given tree is thin has remained elusive: checking thinness requires reasoning about exponentially many cuts, and no efficient certificates have been known. We introduce a new machinery of \emph{$k$-respecting cut identities}, which express the weight of every cut that crosses a spanning tree in at most $k$ edges as a simple function of pairwise ($2$-respecting) cuts. This yields a tree-local oracle that, after $O(n^2)$ preprocessing, evaluates such cuts in $O_k(1)$ time. Building on this oracle, we give the first procedure to compute the exact $k$-thinness certificate $\Theta_k(T)$ of any spanning tree for fixed $k$ in time $\tilde O(n^2+n^k)$, outputting both the certificate value and a witnessing cut. Beyond general graphs, our framework yields sharper guarantees in structured settings. In planar graphs, duality with cycles and dual girth imply that every spanning tree admits a verifiable certificate $\Theta_k(T)\le k/\lambda$ (hence $O(1/\lambda)$ for constant $k$). In graphs embedded on a surface of genus $\gamma$, refined counting gives certified (per-cut) bounds $O((\log n+\gamma)/\lambda)$ via the same ensemble coverage.

==> subparts/figures/case1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} % set default line width

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% uncomment if required: \path (0,139);

% Straight Lines
\draw (138.46,20.71) -- (87.75,84);
% Root dot
\draw [fill=black] (134.75,21.71) .. controls (134.75,20.22) and (135.97,19) .. (137.46,19)
.. controls (138.96,19) and (140.18,20.22) .. (140.18,21.71)
.. controls (140.18,23.21) and (138.96,24.43) .. (137.46,24.43)
.. controls (135.97,24.43) and (134.75,23.21) .. (134.75,21.71) -- cycle;
% Straight Lines
\draw (113.11,52.36) -- (136.59,85.36);
% Subtree triangles
\draw (87.75,84) -- (108.75,118) -- (66.75,118) -- cycle;
\draw (136.59,85.36) -- (156.5,117) -- (116.68,117) -- cycle;
% Another branch
\draw (135.75,20.71) -- (191.32,85.71);
\draw (191.32,85.71) -- (213.05,117) -- (169.59,117) -- cycle;
% Dots
\draw [fill=black] (110.75,52.71) .. controls (110.75,51.22) and (111.97,50) .. (113.46,50)
.. controls (114.96,50) and (116.18,51.22) .. (116.18,52.71)
.. controls (116.18,54.21) and (114.96,55.43) .. (113.46,55.43)
.. controls (111.97,55.43) and (110.75,54.21) .. (110.75,52.71) -- cycle;
\draw [fill=black] (84.75,83.71) .. controls (84.75,82.22) and (85.97,81) .. (87.46,81)
.. controls (88.96,81) and (90.18,82.22) .. (90.18,83.71)
.. controls (90.18,85.21) and (88.96,86.43) .. (87.46,86.43)
.. controls (85.97,86.43) and (84.75,85.21) .. (84.75,83.71) -- cycle;
\draw [fill=black] (133.75,85.75) .. controls (133.73,84.25) and (134.93,83.02) .. (136.43,83)
.. controls (137.93,82.98) and (139.16,84.18) .. (139.18,85.68)
.. controls (139.2,87.18) and (138,88.41) .. (136.5,88.43)
.. controls (135,88.45) and (133.77,87.25) .. (133.75,85.75) -- cycle;
\draw [fill=black] (188.75,85.71) .. controls (188.75,84.22) and (189.97,83) .. (191.46,83)
.. controls (192.96,83) and (194.18,84.22) .. (194.18,85.71)
.. controls (194.18,87.21) and (192.96,88.43) .. (191.46,88.43)
.. controls (189.97,88.43) and (188.75,87.21) .. (188.75,85.71) -- cycle;

% Labels
\draw (142,5) node [anchor=north west] {$r_{T}$};
\draw (65,63) node [anchor=north west] {$x_{1}$};
\draw (130.75,62.71) node [anchor=north west] {$x_{2}$};
\draw (190,58) node [anchor=north west] {$x_{k}$};

% Descendant-set labels using D_T(\cdot)
\draw (74,95) node [anchor=north west,font=\scriptsize] {$D_{T}(x_{1})$};
\draw (121.5,95) node [anchor=north west,font=\scriptsize] {$D_{T}(x_{2})$};
\draw (179,96) node [anchor=north west,font=\scriptsize] {$D_{T}(x_{k})$};

\end{tikzpicture}


==> subparts/figures/case2.tex <==
% case1.tex

\tikzset{every picture/.style={line width=0.75pt}} % default line width

% ---- parameters ----
\def\xspine{175}    % spine x
\def\yroot{25}      % r_T dot y

% vertex positions (top -> bottom)
\def\yk{50}         % y for x_k
\def\yii{90}        % y for x_2
\def\yone{120}      % y for x_1

% base levels (strict nesting: lower triangles end above larger y)
\def\Bk{175}
\def\Bii{165}
\def\Bone{155}

% outer width and induced inner widths (strictly inside)
\def\wk{60}
\pgfmathsetmacro{\m}{\wk/(\Bk-\yk)}
\pgfmathsetmacro{\wii}{0.9*\m*(\Bii-\yii)}
\pgfmathsetmacro{\wone}{0.85*\m*(\Bone-\yone)}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

% spine: STOP at x_1 (no extension below)
\draw (\xspine,\yroot) -- (\xspine,\yone);

% dots (r_T + vertices)
\fill (\xspine,\yroot) circle (2pt);   % r_T
\fill (\xspine,\yk)   circle (2pt);    % x_k
\fill (\xspine,\yii)  circle (2pt);    % x_2
\fill (\xspine,\yone) circle (2pt);    % x_1

% three spacer dots between x_k and x_2
\foreach \y in {64, 74, 84} {\fill (\xspine,\y) circle (1.2pt);}

% nested isosceles triangles with *distinct* bases for strict containment
\draw (\xspine,\yk)   -- (\xspine+\wk,\Bk)     -- (\xspine-\wk,\Bk)     -- cycle; % top
\draw (\xspine,\yii)  -- (\xspine+\wii,\Bii)   -- (\xspine-\wii,\Bii)   -- cycle; % middle
\draw (\xspine,\yone) -- (\xspine+\wone,\Bone) -- (\xspine-\wone,\Bone) -- cycle; % bottom

% corrected label positions
\node[above right,xshift=3pt,yshift=-1pt]             at (\xspine,\yk)   {$x_{k}$};
\node[above right,xshift=3pt,yshift=-1pt,font=\small] at (\xspine,\yii)  {$x_{2}$};
\node[above right,xshift=3pt,yshift=-1pt,font=\small] at (\xspine,\yone) {$x_{1}$};
\node[above left,xshift=-3pt,yshift=-1pt]             at (\xspine,\yroot) {$r_{T}$};

\end{tikzpicture}

==> subparts/figures/case3.tex <==
\tikzset{every picture/.style={line width=0.75pt}} % set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% uncomment if required: \path (0,174);

% Spine
\draw (173.43,12.57) -- (178.49,89.74);

% (removed stray filled dot at ~ (189.75,-9.29))

% Triangles
\draw (147.38,120.71) -- (166,148.67) -- (128.75,148.67) -- cycle;
\draw (175.43,37.29) -- (289.8,158.71) -- (86.48,158.71) -- cycle;

% Dots
\draw [fill=black] (172.71,37.29) .. controls (172.71,35.79) and (173.93,34.57) .. (175.43,34.57)
.. controls (176.93,34.57) and (178.14,35.79) .. (178.14,37.29)
.. controls (178.14,38.78) and (176.93,40) .. (175.43,40)
.. controls (173.93,40) and (172.71,38.78) .. (172.71,37.29) -- cycle ;
\draw [fill=black] (145.04,120.71) .. controls (145.04,119.22) and (146.25,118) .. (147.75,118)
.. controls (149.25,118) and (150.46,119.22) .. (150.46,120.71)
.. controls (150.46,122.21) and (149.25,123.43) .. (147.75,123.43)
.. controls (146.25,123.43) and (145.04,122.21) .. (145.04,120.71) -- cycle ;
\draw [fill=black] (175.75,87.06) .. controls (175.73,85.56) and (176.93,84.33) .. (178.43,84.32)
.. controls (179.93,84.3) and (181.16,85.5) .. (181.18,87)
.. controls (181.19,88.5) and (179.99,89.73) .. (178.49,89.74)
.. controls (176.99,89.76) and (175.77,88.56) .. (175.75,87.06) -- cycle ;
\draw [fill=black] (170.71,14.29) .. controls (170.71,12.79) and (171.93,11.57) .. (173.43,11.57)
.. controls (174.93,11.57) and (176.14,12.79) .. (176.14,14.29)
.. controls (176.14,15.78) and (174.93,17) .. (173.43,17)
.. controls (171.93,17) and (170.71,15.78) .. (170.71,14.29) -- cycle ;
\draw [fill=black] (200.75,105) .. controls (200.75,103.5) and (201.97,102.29) .. (203.46,102.29)
.. controls (204.96,102.29) and (206.18,103.5) .. (206.18,105)
.. controls (206.18,106.5) and (204.96,107.71) .. (203.46,107.71)
.. controls (201.97,107.71) and (200.75,106.5) .. (200.75,105) -- cycle ;

% Edges between dots
\draw (178.46,87.03) -- (147.75,120.71);
\draw (202.75,105) -- (223.75,139) -- (181.75,139) -- cycle;
\draw (178.46,87.03) -- (202.75,105);

% Text labels
\draw (152,4.4) node [anchor=north west] {$r_{T}$};
\draw (144,100.4) node [anchor=north west,font=\small] {$x_{1}$};
\draw (205.95,90.04) node [anchor=north west,font=\small] {$x_{2}$};
\draw (182,25.4) node [anchor=north west] {$x_{k}$};

% (removed the two descendant-set labels with downarrow notation)

\end{tikzpicture}


==> subparts/figures/case4.tex <==
\tikzset{every picture/.style={line width=0.75pt}} % set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% uncomment if required: \path (0,150);

% Spine
\draw (152.43,18.14) -- (155.43,99.71);

% Triangles
\draw (154.38,102.71) -- (173,130.67) -- (135.75,130.67) -- cycle;
\draw (155.03,72.07) -- (212.21,138.5) -- (108.08,138.5) -- cycle;

% Dots on key vertices
\draw [fill=black] (152.71,73.29) .. controls (152.71,71.79) and (153.93,70.57) .. (155.43,70.57)
.. controls (156.93,70.57) and (158.14,71.79) .. (158.14,73.29)
.. controls (158.14,74.78) and (156.93,76) .. (155.43,76)
.. controls (153.93,76) and (152.71,74.78) .. (152.71,73.29) -- cycle;
\draw [fill=black] (152.04,102.71) .. controls (152.04,101.22) and (153.25,100) .. (154.75,100)
.. controls (156.25,100) and (157.46,101.22) .. (157.46,102.71)
.. controls (157.46,104.21) and (156.25,105.43) .. (154.75,105.43)
.. controls (153.25,105.43) and (152.04,104.21) .. (152.04,102.71) -- cycle;
\draw [fill=black] (149.71,15.43) .. controls (149.71,13.93) and (150.93,12.71) .. (152.43,12.71)
.. controls (153.93,12.71) and (155.14,13.93) .. (155.14,15.43)
.. controls (155.14,16.93) and (153.93,18.14) .. (152.43,18.14)
.. controls (150.93,18.14) and (149.71,16.93) .. (149.71,15.43) -- cycle;
\draw [fill=black] (243.04,86) .. controls (243.04,84.5) and (244.25,83.29) .. (245.75,83.29)
.. controls (247.25,83.29) and (248.46,84.5) .. (248.46,86)
.. controls (248.46,87.5) and (247.25,88.71) .. (245.75,88.71)
.. controls (244.25,88.71) and (243.04,87.5) .. (243.04,86) -- cycle;

% Connectors and small subtree
\draw (153.43,37.71) -- (245.75,86);
\draw (245.75,86) -- (266.75,120) -- (224.75,120) -- cycle;

% (removed dangling dot near (352.75,66.06))

% Text labels
\draw (129,6.4) node [anchor=north west] {$r_{T}$};
\draw (159,88.4) node [anchor=north west,font=\footnotesize] {$v$};
\draw (245.95,67.04) node [anchor=north west,font=\small] {$u$};
\draw (139,58.4) node [anchor=north west] {$a$};

% (removed the three descendant-set labels with downarrow notation)

\end{tikzpicture}

